Webs of stars or how to triangulate free sums of point configurations

The triangulations of point configurations which decompose as a free sum are classified in terms of the triangulations of the summands. The methods employ two new kinds of partially ordered sets to be associated with any triangulation of a point set with one point marked, the "web of stars" and the "stabbing poset". Triangulations of smooth Fano polytopes are discussed as a case study.

==> img/all_lin_same_star_P.tikz <==
%\tikzsetnextfilename{all_lin_same_star_P}
\begin{tikzpicture}[scale=1]
  %fix height
  \draw[opacity=0] (0,-2) -- (0,2);

  \coordinate (o) at (0,0);
  \coordinate (lx) at (0.99,0.99);
  \coordinate (s3) at (0.5,0.5);
  \coordinate (s1) at (1.5,0);
  \coordinate (s2) at (0.5,0);
  \coordinate (x) at (1,-0.4);

  \draw[black, thick] (30:2) -- (60:2) -- (120:2) -- (210:2) -- (300:2) -- (350:2) -- (30:2) -- cycle;
      
  \draw[green!70!black, fill=green!20] (s2) -- (s1)
      to[out=45,in=45] (-0.7,0.7)
      to[out=225,in=135] (-0.7,-0.7)
      to[out=315,in=225] (s2) -- cycle;


  \draw[red!70!black, fill=red!20] (s1) -- (s3) -- (s2) -- cycle;
  \draw[blue!70!black, fill=blue!20] (s1) -- (x) -- (s2) -- cycle;
      
  \fill (o) circle (2pt);

  \node at ($(o)+(0,-0.3)$) {\footnotesize $0$};
  \node at (.8,0.2) {\footnotesize $\tau_P$};
  \node at (1,-0.2) {\footnotesize $\sigma_P$};
  \node at (-0.4,0.5) {\footnotesize $\beta(\gamma)$};
  
  \draw[thin, black, dashed] (-2.3,0) -- (2.5,0);
\end{tikzpicture}


==> img/all_lin_same_star_Q.tikz <==
%\tikzsetnextfilename{all_lin_same_star_Q}
\begin{tikzpicture}[scale=1]
  % fix height
  \draw[opacity=0] (0,-2) -- (0,2);
  
  \coordinate (o) at (0,0);
  \coordinate (my) at (-0.99,-0.99);
  \coordinate (y) at (-0.3,-0.3);
  \coordinate (t1) at (-1,-0.3);
  \coordinate (t2) at (0,-0.5);
  \coordinate (t3) at (-0.5,0.2);
  
  \draw[black, thick] (10:2) -- (50:2) -- (120:2) -- (150:2) -- (190:2) -- (200:2) -- (270:2) -- (333:2) -- (10:2) -- cycle;
  
  \draw[blue!70!black, fill=blue!20] ($(t2)+(-0.1,-0.1)$) -- ($(t1)+(0,-0.1)$)
    to[out=135,in=180] (0,1.4)
    to[out=0,in=45] (1.3,0)
    to[out=225,in=0] ($(t2)+(-0.1,-0.1)$) -- cycle;          
  \draw[red!70!black, fill=red!20] ($(o)+(0.5,0.2)$) ellipse (0.7 and 0.5);

  \draw[green!70!black, fill=green!20] (t1) -- (t2) -- (t3) -- cycle;
  
  \fill (o) circle (2pt);
  
  \node at ($(o)+(0,0.3)$) {\footnotesize $0$};
  \node at (-0.5,-0.2) {\footnotesize $\gamma$};
  \node at (0,1) {\footnotesize $\alpha(\sigma_P)$};
  \node at (0.65,0.2) {\footnotesize $\alpha(\tau_P)$};
\end{tikzpicture}


==> img/compatibility_P.tikz <==
%\tikzsetnextfilename{compatibility_P}
\begin{tikzpicture}[scale=1]
  % fix height
  \draw[opacity=0] (0,-2) -- (0,2);

  \coordinate (o) at (0,0);
  \coordinate (lx) at (0.99,0.99);
  \coordinate (x) at (0.3,0.3);

  \draw[black, thick] (30:2) -- (60:2) -- (120:2) -- (210:2) -- (300:2) -- (350:2) -- (30:2) -- cycle;

  \draw[red!70!black, fill=red!20] ($(o)+(0.2,0.2)$) ellipse (1.3 and 1);


  \fill (o) circle (2pt);

  \draw[blue!70!black, fill=blue!20] ($(o)+(1.1,0.3)$) -- ($(o)+(0,0.5)$) -- ($(o)+(0.5,-0.3)$) -- cycle;

  \draw[blue!70!black, thick, rotate=-30, fill=blue!20] ($(lx)-(.3,-.02)$) rectangle ($(lx)+(.3,-.02)$);

  \draw[black, ->, thick] (o) -- (2,2);
  \fill (lx) circle (2pt);
  \fill (x) circle (2pt);


  \node at ($(o)+(0,-0.3)$) {\footnotesize $0$};
  \node at ($(x)+(0,0.3)$) {\footnotesize $x$};
  \node at ($(lx)+(0,0.3)$) {\footnotesize $\lambda x$};
  \node at ($(x)+(0.3,-0.2)$) {\footnotesize $\sigma_P$};
  \node at ($(o)+(-0.33,-1)$) {\footnotesize $\bar\biglink(\tau_Q)$};
  \node at ($(lx)+(.5,-.1)$) {\footnotesize $\tilde\tau_P$};
\end{tikzpicture}

==> img/compatibility_Q.tikz <==
%\tikzsetnextfilename{compatibility_Q}
\begin{tikzpicture}[scale=1]
  % fix height
  \draw[opacity=0] (0,-2) -- (0,2);

  \coordinate (o) at (0,0);
  \coordinate (my) at (-0.99,-0.99);
  \coordinate (y) at (-0.3,-0.3);

  \draw[black, thick] (10:2) -- (50:2) -- (120:2) -- (150:2) -- (190:2) -- (220:2) -- (250:2) -- (333:2) -- (10:2) -- cycle;

  \draw[blue!70!black, fill=blue!20] ($(o)+(-0.2,-0.2)$) ellipse (1.3 and 1);

  \fill (o) circle (2pt);

  \draw[red!70!black, fill=red!20] ($(o)+(-1.1,-0.4)$) -- ($(o)+(0,-0.5)$) -- ($(o)+(-0.6,0.3)$) -- cycle;

  \draw[red!70!black, thick, rotate=-30, fill=blue!20] ($(my)-(.3,-.02)$) rectangle ($(my)+(.3,-.02)$);

  \draw[black, ->, thick] (o) -- (-2,-2);
  \fill (my) circle (2pt);
  \fill (y) circle (2pt);

  \node at ($(o)+(0,0.3)$) {\footnotesize $0$};
  \node at ($(y)+(0,-0.3)$) {\footnotesize $y$};
  \node at ($(my)+(0,-0.3)$) {\footnotesize $\mu y$};
  \node at ($(y)+(-0.3,0.2)$) {\footnotesize $\tau_Q$};
  \node at ($(o)+(0.33,1)$) {\footnotesize $\bar\biglink(\sigma_P)$};
  \node at ($(my)+(-.5,.1)$) {\footnotesize $\tilde\sigma_Q$};
\end{tikzpicture}

==> img/construction-P+Q.tikz <==
\begin{tikzpicture}[scale=1]
  \tikzstyle{edge} = [draw,thick,-,black]

  % first polytope P
  \coordinate (v0) at (-2,0);
  \coordinate (v1) at (-1,0);
  \coordinate (v2) at (0,0);
  \coordinate (v3) at (1,0);
  \coordinate (v4) at (2,0);

  % second polytope Q
  \coordinate (w0) at (0,-1);
  \coordinate (w1) at (0,0);
  \coordinate (w2) at (0,1);
  \coordinate (w3) at (0,2);

  \fill[gray!20] (v1) -- (w0) -- (v3) -- (w2) -- cycle;
  
  \draw[edge] (v0) -- (w0) -- (v4) -- (w3) -- cycle;
  \draw[edge] (v1) -- (w0) -- (v3) -- (w3) -- cycle;
  \draw[edge] (v1) -- (w2) -- (v3);
  \draw[edge] (w2) -- (w3);
  \draw[edge] (v0) -- (v4);
  \draw[edge,ultra thick] (v1) to node[above right, near start]{$\zeta$} (v3);

  \foreach \point in {v0,v1,v3,v4,w0,w2,w3}
  \fill[black] (\point) circle (2pt);

  % origin
  \filldraw[draw=gray, fill=white] (v2) circle (2pt);  
  \node[below] at (v2) {$0$};
  
\end{tikzpicture}

% Local Variables:
% mode: latex
% mode: TeX-PDF
% TeX-master: "../triangulation-of-sum"
% mode: reftex
% mode: font-lock
% fill-column: 100
% buffer-file-coding-system:utf-8-unix
% End:


==> img/construction-P.tikz <==
\begin{tikzpicture}[scale=1]
  \tikzstyle{edge} = [draw,thick,-,black]

  % first polytope P
  \coordinate (v0) at (-2,0);
  \coordinate (v1) at (-1,0);
  \coordinate (v2) at (0,0);
  \coordinate (v3) at (1,0);
  \coordinate (v4) at (2,0);

  % second polytope Q
  \coordinate (w0) at (0,-1);
  \coordinate (w1) at (0,0);
  \coordinate (w2) at (0,1);
  \coordinate (w3) at (0,2);

  \draw[edge] (v0) -- (v4);
  \draw[edge,ultra thick] (v1) to node[above right, at start]{$\zeta_P=\zeta$} (v3);

  \foreach \point in {v0,v1,v3,v4}
  \fill[black] (\point) circle (2pt);

  % just to make the size fit
  \foreach \point in {w0,w2,w3}
  \fill[white] (\point) circle (2pt);

  % origin
  \filldraw[draw=gray, fill=white] (v2) circle (2pt);  
  \node[below] at (v2) {$0$};
\end{tikzpicture}

% Local Variables:
% mode: latex
% mode: TeX-PDF
% TeX-master: "../triangulation-of-sum"
% mode: reftex
% mode: font-lock
% fill-column: 100
% buffer-file-coding-system:utf-8-unix
% End:


==> img/construction-Q.tikz <==
\begin{tikzpicture}[scale=1]
  \tikzstyle{edge} = [draw,thick,-,black]

  % first polytope P
  \coordinate (v0) at (-2,0);
  \coordinate (v1) at (-1,0);
  \coordinate (v2) at (0,0);
  \coordinate (v3) at (1,0);
  \coordinate (v4) at (2,0);

  % second polytope Q
  \coordinate (w0) at (0,-1);
  \coordinate (w1) at (0,0);
  \coordinate (w2) at (0,1);
  \coordinate (w3) at (0,2);

  \draw[edge] (w2) -- (w3);
  \draw[edge, dashed] (w0) -- (w2);

  \foreach \point in {w0,w1,w2,w3}
  \fill[black] (\point) circle (2pt);

  % origin
  \filldraw[draw=gray, fill=white] (v2) circle (2pt);  

  \node[right] at (w1) {$0$};
\end{tikzpicture}

% Local Variables:
% mode: latex
% mode: TeX-PDF
% TeX-master: "../triangulation-of-sum"
% mode: reftex
% mode: font-lock
% fill-column: 100
% buffer-file-coding-system:utf-8-unix
% End:


==> img/covering_0_P.tikz <==
%\tikzsetnextfilename{covering_0_P}
\begin{tikzpicture}[scale=1]
  %fix height
  \draw[opacity=0] (0,-2) -- (0,2);

  \coordinate (o) at (0,0);
  \coordinate (lx) at (0.99,0.99);
  \coordinate (s3) at (0.2,0.5);
  \coordinate (s1) at (1,0.3);
  \coordinate (s2) at (0.5,-0.2);
  \coordinate (x) at (1.3,-0.4);

  \draw[black, thick] (30:2) -- (60:2) -- (120:2) -- (210:2) -- (300:2) -- (350:2) -- (30:2) -- cycle;
      
%  \draw[orange!70!black, fill=orange!20] ($(o)+(0.25,0.2)$) ellipse (1.5 and 1.3);

%  \draw[green!70!black, fill=green!20] (s2) -- (s1)
%      to[out=45,in=45] (-0.7,0.7)
%      to[out=225,in=135] (-0.7,-0.7)
%      to[out=315,in=225] (s2) -- cycle;


  \draw[red!70!black, fill=red!20] (s1) -- (s3) -- (s2) -- cycle;
  \draw[blue!70!black, fill=blue!20] (s1) -- (x) -- (s2) -- cycle;
  
  \draw[black, ultra thick] (s1) -- (s2);
  \node at ($(s1) + (0.2,0.1)$) {\footnotesize $f$};
      
  \fill (o) circle (2pt);
  \fill (x) circle (2pt);

  \node at ($(o)+(0,-0.3)$) {\footnotesize $0$};
  \node at (0.55,0.2) {\footnotesize $\tau$};
  \node at (0.95,-0.15) {\footnotesize $\sigma_P$};
  \node at ($(x) + (-0.1,-0.2)$) {\footnotesize $x$};
%  \node at (-0.4,0.3) {\footnotesize $\beta(I)$};
%  \node at (0.3,1.2) {\footnotesize $\beta(O)$};
\end{tikzpicture}


==> img/covering_0_Q.tikz <==
%\tikzsetnextfilename{covering_0_Q}
\begin{tikzpicture}[scale=1]
  % fix height
  \draw[opacity=0] (0,-2) -- (0,2);
  
  \coordinate (o) at (0,0);
  \coordinate (my) at (-0.99,-0.99);
  \coordinate (y) at (-0.3,-0.3);
  \coordinate (t1) at (-1,-0.3);
  \coordinate (t2) at (0,-0.5);
  \coordinate (t3) at (-0.5,0.2);
  
  \draw[black, thick] (10:2) -- (50:2) -- (120:2) -- (150:2) -- (190:2) -- (200:2) -- (270:2) -- (333:2) -- (10:2) -- cycle;
  
  \draw[blue!70!black, fill=blue!20] (t2) -- (t1)
    to[out=135,in=180] (0,1.4)
    to[out=0,in=45] (1.3,0)
    to[out=225,in=0] (t2) -- cycle;          

  \draw[green!70!black, fill=green!20] (t1) -- (t2) -- (t3) -- cycle;
  \draw[orange!70!black, fill=orange!20] (t1) -- (t2) -- (-0.5,-1) -- cycle;
  
  \draw[black, ultra thick] (t1) -- (t2);
  \node at ($(t1) + (-0.3,0)$) {\footnotesize $\sigma_Q$};
  \fill (o) circle (2pt);
  
  \node at ($(o)+(0,0.3)$) {\footnotesize $0$};
  \node at (-0.5,-0.2) {\footnotesize $I$};
  \node at (-0.5,-0.6) {\footnotesize $O$};
  \node at (0,1) {\footnotesize $\alpha(\sigma_P)$};
%  \node at (0.65,0.2) {\footnotesize $\alpha(\tau)$};
\end{tikzpicture}


==> img/covering_a_P.tikz <==
%\tikzsetnextfilename{covering_a_P}
\begin{tikzpicture}[scale=1]
  %fix height
  \draw[opacity=0] (0,-2) -- (0,2);

  \coordinate (o) at (0,0);
  \coordinate (lx) at (0.99,0.99);
  \coordinate (s3) at (0.2,0.5);
  \coordinate (s1) at (1,0.3);
  \coordinate (s2) at (0.5,-0.2);
  \coordinate (x) at (1.3,-0.4);

  \draw[black, thick] (30:2) -- (60:2) -- (120:2) -- (210:2) -- (300:2) -- (350:2) -- (30:2) -- cycle;
      
  \draw[orange!70!black, fill=orange!20] ($(o)+(0.25,0.2)$) ellipse (1.5 and 1.3);

  \draw[green!70!black, fill=green!20] (s2) -- (s1)
      to[out=45,in=45] (-0.7,0.7)
      to[out=225,in=135] (-0.7,-0.7)
      to[out=315,in=225] (s2) -- cycle;


  \draw[red!70!black, fill=red!20] (s1) -- (s3) -- (s2) -- cycle;
  \draw[blue!70!black, fill=blue!20] (s1) -- (x) -- (s2) -- cycle;
      
  \fill (o) circle (2pt);
  \fill (x) circle (2pt);

  \node at ($(o)+(0,-0.3)$) {\footnotesize $0$};
  \node at (0.55,0.2) {\footnotesize $\tau$};
  \node at (0.9,-0.1) {\footnotesize $\sigma_P$};
  \node at ($(x) + (-0.1,-0.2)$) {\footnotesize $x$};
  \node at (-0.4,0.3) {\footnotesize $\beta(I)$};
  \node at (0.3,1.2) {\footnotesize $\beta(O)$};
\end{tikzpicture}


==> img/covering_a_Q.tikz <==
%\tikzsetnextfilename{covering_a_Q}
\begin{tikzpicture}[scale=1]
  % fix height
  \draw[opacity=0] (0,-2) -- (0,2);
  
  \coordinate (o) at (0,0);
  \coordinate (my) at (-0.99,-0.99);
  \coordinate (y) at (-0.3,-0.3);
  \coordinate (t1) at (-1,-0.3);
  \coordinate (t2) at (0,-0.5);
  \coordinate (t3) at (-0.5,0.2);
  
  \draw[black, thick] (10:2) -- (50:2) -- (120:2) -- (150:2) -- (190:2) -- (200:2) -- (270:2) -- (333:2) -- (10:2) -- cycle;
  
  \draw[blue!70!black, fill=blue!20] (t2) -- (t1)
    to[out=135,in=180] (0,1.4)
    to[out=0,in=45] (1.3,0)
    to[out=225,in=0] (t2) -- cycle;          
  \draw[red!70!black, fill=red!20] ($(o)+(0.4,0.2)$) ellipse (0.6 and 0.5);

  \draw[green!70!black, fill=green!20] (t1) -- (t2) -- (t3) -- cycle;
  \draw[orange!70!black, fill=orange!20] (t1) -- (t2) -- (-0.5,-1) -- cycle;
  
  \draw[black, ultra thick] (t1) -- (t2);
  \node at ($(t1) + (-0.3,0)$) {\footnotesize $\sigma_Q$};
  \fill (o) circle (2pt);
  
  \node at ($(o)+(0,0.3)$) {\footnotesize $0$};
  \node at (-0.5,-0.2) {\footnotesize $I$};
  \node at (-0.5,-0.6) {\footnotesize $O$};
  \node at (0,1) {\footnotesize $\alpha(\sigma_P)$};
  \node at (0.65,0.2) {\footnotesize $\alpha(\tau)$};
\end{tikzpicture}


==> img/covering_b_P.tikz <==
%\tikzsetnextfilename{covering_b_P}
\begin{tikzpicture}[scale=1]
  % fix height
  \draw[opacity=0] (0,-2) -- (0,2);

  \coordinate (o) at (0,0);
  \coordinate (lx) at (0.99,0.99);
  \coordinate (x) at (0.2,0.5);
  \coordinate (s1) at (1,0.3);
  \coordinate (s2) at (0.5,-0.2);
  \coordinate (s3) at (1.3,-0.4);

  \draw[black, thick] (30:2) -- (60:2) -- (120:2) -- (210:2) -- (300:2) -- (350:2) -- (30:2) -- cycle;

  \draw[orange!70!black, fill=orange!20] (s2) -- (s1)
    to[out=45,in=45] (-0.8,1.3)
    to[out=225,in=135] (-0.8,-1)
    to[out=315,in=225] (s2) -- cycle;
  
  \draw[green!70!black, fill=green!20] ($(o)+(-0.45,-0.2)$) ellipse (0.6 and 0.5);


  \draw[red!70!black, fill=red!20] (s1) -- (s3) -- (s2) -- cycle;
  \draw[blue!70!black, fill=blue!20] (s1) -- (x) -- (s2) -- cycle;

  \fill (o) circle (2pt);
  \fill (x) circle (2pt);

  \node at ($(o)+(0,-0.3)$) {\footnotesize $0$};
  \node at (0.55,0.2) {\footnotesize $\sigma_P$};
  \node at (0.9,-0.1) {\footnotesize $\tau$};
  \node at ($(x) + (0.1,0.2)$) {\footnotesize $x$};
  % \node at ($(o)+(-0.33,-1)$) {\footnotesize $\biglink(\tau_Q)$};
  \node at (-0.6,-0.1) {\footnotesize $\beta(I)$};
  \node at (-0.3,1.1) {\footnotesize $\beta(O)$};
\end{tikzpicture}


==> img/covering_b_Q.tikz <==
%\tikzsetnextfilename{covering_b_Q}
\begin{tikzpicture}[scale=1]
  % fix height
  \draw[opacity=0] (0,-2) -- (0,2);

  \coordinate (o) at (0,0);
  \coordinate (my) at (-0.99,-0.99);
  \coordinate (y) at (-0.3,-0.3);
  \coordinate (t1) at (-1,-0.3);
  \coordinate (t2) at (0,-0.5);
  \coordinate (t3) at (-0.5,0.2);

  \draw[black, thick] (10:2) -- (50:2) -- (120:2) -- (150:2) -- (190:2) -- (200:2) -- (270:2) -- (333:2) -- (10:2) -- cycle;

  \draw[red!70!black, fill=red!20] ($(o)+(0.2,0)$) ellipse (1.4 and 1.5);

  \draw[blue!70!black, fill=blue!20] (t2) -- (t1)
    to[out=135,in=180] (0,1)
    to[out=0,in=45] (1,0)
    to[out=225,in=0] (t2) -- cycle;


  \draw[green!70!black, fill=green!20] (t1) -- (t2) -- (t3) -- cycle;
  \draw[orange!70!black, fill=orange!20] (t1) -- (t2) -- (-0.5,-1) -- cycle;

  \fill (o) circle (2pt);

  \draw[black, ultra thick] (t1) -- (t2);
  \node at ($(t1) + (-0.3,0)$) {\footnotesize $\sigma_Q$};

  \node at ($(o)+(0,0.3)$) {\footnotesize $0$};
  \node at (-0.5,-0.2) {\footnotesize $I$};
  \node at (-0.5,-0.6) {\footnotesize $O$};
  \node at (0,0.7) {\footnotesize $\alpha(\sigma_P)$};
  \node at (0.3,-1) {\footnotesize $\alpha(\tau)$};
\end{tikzpicture}


==> img/covering_c_P.tikz <==
%\tikzsetnextfilename{covering_c_P}
\begin{tikzpicture}[scale=1]
  % fix height
  \draw[opacity=0] (0,-2) -- (0,2);

  \coordinate (o) at (0,0);
  \coordinate (lx) at (0.99,0.99);
  \coordinate (s3) at (0.2,0.5);
  \coordinate (s1) at (1,0.3);
  \coordinate (s2) at (0.5,-0.2);
  \coordinate (x) at (1.3,-0.4);

  \draw[black, thick] (30:2) -- (60:2) -- (120:2) -- (210:2) -- (300:2) -- (350:2) -- (30:2) -- cycle;

  \draw[orange!70!black, fill=orange!20] ($(o)+(0.25,0.2)$) ellipse (1.5 and 1.3);

  \draw[green!70!black, fill=green!20] ($(o)+(-0.45,-0.2)$) ellipse (0.6 and 0.5);


  \draw[red!70!black, fill=red!20] (s1) -- (s3) -- (s2) -- cycle;
  \draw[blue!70!black, fill=blue!20] (s1) -- (x) -- (s2) -- cycle;

  \fill (o) circle (2pt);
  \fill (x) circle (2pt);

  \node at ($(o)+(0,-0.3)$) {\footnotesize $0$};
  \node at (0.55,0.2) {\footnotesize $\tau$};
  \node at (0.9,-0.1) {\footnotesize $\sigma_P$};
  \node at ($(x) + (-0.1,-0.2)$) {\footnotesize $x$};
  % \node at ($(o)+(-0.33,-1)$) {\footnotesize $\biglink(\tau_Q)$};
  \node at (-0.6,-0.1) {\footnotesize $\beta(I)$};
  \node at (0.3,1.2) {\footnotesize $\beta(O)$};
\end{tikzpicture}


==> img/covering_c_Q.tikz <==
%\tikzsetnextfilename{covering_c_Q}
\begin{tikzpicture}[scale=1]
  % fix height
  \draw[opacity=0] (0,-2) -- (0,2);

  \coordinate (o) at (0,0);
  \coordinate (my) at (-0.99,-0.99);
  \coordinate (y) at (-0.3,-0.3);
  \coordinate (t1) at (-1,-0.3);
  \coordinate (t2) at (0,-0.5);
  \coordinate (t3) at (-0.5,0.2);

  \draw[black, thick] (10:2) -- (50:2) -- (120:2) -- (150:2) -- (190:2) -- (200:2) -- (270:2) -- (333:2) -- (10:2) -- cycle;

  \draw[red!70!black, fill=red!20] (t2) -- (t1)
    to[out=135,in=180] (-0.4,1.4)
    to[out=0,in=45] (1.5,-0.5)
    to[out=225,in=0] (t2) -- cycle;

  \draw[blue!70!black, fill=blue!20] (t2) -- (t1)
    to[out=135,in=180] (0,1)
    to[out=0,in=45] (1,0)
    to[out=225,in=0] (t2) -- cycle;

  \draw[green!70!black, fill=green!20] (t1) -- (t2) -- (t3) -- cycle;
  \draw[orange!70!black, fill=orange!20] (t1) -- (t2) -- (-0.5,-1) -- cycle;

  \fill (o) circle (2pt);
  
  \draw[black, ultra thick] (t1) -- (t2);
  \node at ($(t1) + (-0.3,0)$) {\footnotesize $\sigma_Q$};

  \node at ($(o)+(0,0.3)$) {\footnotesize $0$};
  \node at (-0.5,-0.2) {\footnotesize $I$};
  \node at (-0.5,-0.6) {\footnotesize $O$};
  \node at (0,0.7) {\footnotesize $\alpha(\sigma_P)$};
  \node at (1.2,-0.31) {\footnotesize $\alpha(\tau)$};
\end{tikzpicture}


==> img/covering_d_P.tikz <==
%\tikzsetnextfilename{covering_d_P}
\begin{tikzpicture}[scale=1]
  % fix height
  \draw[opacity=0] (0,-2) -- (0,2);

  \coordinate (o) at (0,0);
  \coordinate (lx) at (0.99,0.99);
  \coordinate (s3) at (0.2,0.5);
  \coordinate (s1) at (1,0.3);
  \coordinate (s2) at (0.5,-0.2);
  \coordinate (x) at (1.3,-0.4);

  \draw[black, thick] (30:2) -- (60:2) -- (120:2) -- (210:2) -- (300:2) -- (350:2) -- (30:2) -- cycle;

  \draw[red!70!black, fill=red!20] (s1) -- (s3) -- (s2) -- cycle;
  \draw[blue!70!black, fill=blue!20] (s1) -- (x) -- (s2) -- cycle;

  \fill (o) circle (2pt);
  \fill (x) circle (2pt);

  \node at ($(o)+(0,-0.3)$) {\footnotesize $0$};
  \node at (0.55,0.2) {\footnotesize $\tau$};
  \node at (0.9,-0.1) {\footnotesize $\sigma_P$};
  \node at ($(x) + (-0.1,-0.2)$) {\footnotesize $x$};
  % \node at ($(o)+(-0.33,-1)$) {\footnotesize $\biglink(\tau_Q)$};
\end{tikzpicture}


==> img/covering_d_Q.tikz <==
%\tikzsetnextfilename{covering_d_Q}
\begin{tikzpicture}[scale=1]
  % fix height
  \draw[opacity=0] (0,-2) -- (0,2);

  \coordinate (o) at (0,0);
  \coordinate (my) at (-0.99,-0.99);
  \coordinate (y) at (-0.3,-0.3);
  \coordinate (t1) at (-1,-0.3);
  \coordinate (t2) at (0,-0.5);
  \coordinate (t3) at (-0.5,0.2);

  \draw[black, thick] (10:2) -- (50:2) -- (120:2) -- (150:2) -- (190:2) -- (200:2) -- (270:2) -- (333:2) -- (10:2) -- cycle;


  \draw[blue!70!black, fill=blue!20] (t2) -- (t1)
    to[out=135,in=180] (0,1)
    to[out=0,in=45] (1,0)
    to[out=225,in=0] (t2) -- cycle;
  
  \draw[red!70!black, fill=red!20] (t2) -- (t1)
    to[out=135,in=180] (-0.4,-1.3)
    to[out=0,in=270] (0.5,0)
    to[out=90,in=90] (-0.4,0.3)
    to[out=275,in=0] (t2) -- cycle;

  \draw[green!70!black, fill=green!20] (t1) -- (t2) -- (t3) -- cycle;
  \draw[orange!70!black, fill=orange!20] (t1) -- (t2) -- (-0.5,-1) -- cycle;

  \fill (o) circle (2pt);
  
  \draw[black, ultra thick, name path=line 1] (t1) -- (t2);
  \node at ($(t1) + (-0.3,0)$) {\footnotesize $\sigma_Q$};

  \draw[->, thick, name path=line 2] (o) -- (-0.5,-1.5); 
  
  \fill[name intersections={of=line 1 and line 2, by=p}] (p) circle (2pt);
  \node[name intersections={of=line 1 and line 2, by=p}] at ($(p)+(0.3,0.1)$) {\footnotesize $p$};

  \node at ($(o)+(0,0.3)$) {\footnotesize $0$};
  \node at (-0.5,-0.2) {\footnotesize $I$};
  \node at (-0.5,-0.6) {\footnotesize $O$};
  \node at (0,1.3) {\footnotesize $\alpha(\sigma_P)$};
  \node at (0.3,-1.4) {\footnotesize $\alpha(\tau)$};
\end{tikzpicture}


==> img/example_2nd_sum_1.tikz <==
%\tikzsetnextfilename{example_2nd_sum_1}
\begin{tikzpicture}[scale=1]
  \tikzstyle{edge} = [draw,thick,-,black]

  % first polytope P
  \coordinate (v0) at (-1,0);
  \coordinate (v1) at (0,0);
  \coordinate (v2) at (1,0);
  \coordinate (v3) at (2,0);

  % second polytope Q
  \coordinate (w0) at (0,-1);
  \coordinate (w1) at (0,0);
  \coordinate (w2) at (0,1);


  \draw[edge] (v0) -- (w0) -- (v3) -- (w2) -- cycle;
  \draw[edge] (w0) -- (v2) -- (w2);
  \draw[edge] (w0) -- (w2);
  \draw[edge] (v0) -- (v3);

  \foreach \point in {v0,v1,v2,v3,w0,w2}
  \fill[black] (\point) circle (2pt);
  
  \fill[white] (v1) circle (1pt);
\end{tikzpicture}


==> img/example_2nd_sum_2.tikz <==
%\tikzsetnextfilename{example_2nd_sum_2}
\begin{tikzpicture}[scale=1]
  \tikzstyle{edge} = [draw,thick,-,black]

  % first polytope P
  \coordinate (v0) at (-1,0);
  \coordinate (v1) at (0,0);
  \coordinate (v2) at (1,0);
  \coordinate (v3) at (2,0);

  % second polytope Q
  \coordinate (w0) at (0,-1);
  \coordinate (w1) at (0,0);
  \coordinate (w2) at (0,1);
  
  \fill[gray] (v2) circle (2pt);


  \draw[edge] (v0) -- (w0) -- (v3) -- (w2) -- cycle;
  \draw[edge] (w0) -- (w2);
  \draw[edge] (v0) -- (v3);

  \foreach \point in {v0,v1,v3,w0,w2}
  \fill[black] (\point) circle (2pt);
  
  \fill[white] (v1) circle (1pt);
\end{tikzpicture}


==> img/example_2nd_sum_3.tikz <==
%\tikzsetnextfilename{example_2nd_sum_3}
\begin{tikzpicture}[scale=1]
  \tikzstyle{edge} = [draw,thick,-,black]

  % first polytope P
  \coordinate (v0) at (-1,0);
  \coordinate (v1) at (0,0);
  \coordinate (v2) at (1,0);
  \coordinate (v3) at (2,0);

  % second polytope Q
  \coordinate (w0) at (0,-1);
  \coordinate (w1) at (0,0);
  \coordinate (w2) at (0,1);

  \fill[gray] (v1) circle (2pt);  
  \fill[white] (v1) circle (1pt);

  \draw[edge] (v0) -- (w0) -- (v3) -- (w2) -- cycle;
  \draw[edge] (w0) -- (v2) -- (w2);
  \draw[edge] (v0) -- (v3);

  \foreach \point in {v0,v2,v3,w0,w2}
  \fill[black] (\point) circle (2pt);
\end{tikzpicture}


==> img/example_2nd_sum_4.tikz <==
%\tikzsetnextfilename{example_2nd_sum_4}
\begin{tikzpicture}[scale=1]
  \tikzstyle{edge} = [draw,thick,-,black]

  % first polytope P
  \coordinate (v0) at (-1,0);
  \coordinate (v1) at (0,0);
  \coordinate (v2) at (1,0);
  \coordinate (v3) at (2,0);

  % second polytope Q
  \coordinate (w0) at (0,-1);
  \coordinate (w1) at (0,0);
  \coordinate (w2) at (0,1);

  \fill[gray] (v1) circle (2pt);  
  \fill[white] (v1) circle (1pt);

  \draw[edge] (v0) -- (w0) -- (v3) -- (w2) -- cycle;
  \draw[edge] (w0) -- (v2) -- (w2);
  \draw[edge] (w0) -- (w2);
  \draw[edge] (v2) -- (v3);

  \foreach \point in {v0,v2,v3,w0,w2}
  \fill[black] (\point) circle (2pt);
\end{tikzpicture}


==> img/example_2nd_sum_5.tikz <==
%\tikzsetnextfilename{example_2nd_sum_5}
\begin{tikzpicture}[scale=1]
  \tikzstyle{edge} = [draw,thick,-,black]

  % first polytope P
  \coordinate (v0) at (-1,0);
  \coordinate (v1) at (0,0);
  \coordinate (v2) at (1,0);
  \coordinate (v3) at (2,0);

  % second polytope Q
  \coordinate (w0) at (0,-1);
  \coordinate (w1) at (0,0);
  \coordinate (w2) at (0,1);

  \fill[gray] (v2) circle (2pt);
  \fill[gray] (v1) circle (2pt);
  \fill[white] (v1) circle (1pt);

  \draw[edge] (v0) -- (w0) -- (v3) -- (w2) -- cycle;
  \draw[edge] (v0) -- (v3);

  \foreach \point in {v0,v3,w0,w2}
  \fill[black] (\point) circle (2pt);
\end{tikzpicture}


==> img/example_2nd_sum_6.tikz <==
%\tikzsetnextfilename{example_2nd_sum_6}
\begin{tikzpicture}[scale=1]
  \tikzstyle{edge} = [draw,thick,-,black]

  % first polytope P
  \coordinate (v0) at (-1,0);
  \coordinate (v1) at (0,0);
  \coordinate (v2) at (1,0);
  \coordinate (v3) at (2,0);

  % second polytope Q
  \coordinate (w0) at (0,-1);
  \coordinate (w1) at (0,0);
  \coordinate (w2) at (0,1);

  \fill[gray] (v2) circle (2pt);
  \fill[gray] (v1) circle (2pt);
  \fill[white] (v1) circle (1pt);

  \draw[edge] (v0) -- (w0) -- (v3) -- (w2) -- cycle;
  \draw[edge] (w0) -- (w2);

  \foreach \point in {v0,v3,w0,w2}
  \fill[black] (\point) circle (2pt);
\end{tikzpicture}


==> img/example_conjecture.tikz <==
%\tikzsetnextfilename{example_2nd_sum}
\begin{tikzpicture}[scale=1]
  \tikzstyle{edge} = [draw,thick,-,black]

  % first polytope P
  \coordinate (v0) at (-2,0);
  \coordinate (v1) at (-1,0);
  \coordinate (v2) at (0,0);
  \coordinate (v3) at (1,0);
  \coordinate (v4) at (2,0);

  % second polytope Q
  \coordinate (w0) at (0,-2);
  \coordinate (w1) at (0,-1);
  \coordinate (w2) at (0,0);
  \coordinate (w3) at (0,1);
  \coordinate (w4) at (0,2);


  \draw[edge] (v0) -- (w0) -- (v4) -- (w4) -- cycle;
  \draw[edge] (v1) -- (w1) -- (v3) -- (w3) -- cycle;
  \draw[edge] (v0) -- (w1);
  \draw[edge] (v1) -- (w4);
  \draw[edge] (v3) -- (w0);
  \draw[edge] (v4) -- (w3);
  \draw[edge] (v0) -- (v4);
  \draw[edge] (w0) -- (w4);

  \foreach \point in {v0,v1,v2,v3,v4,w0,w1,w2,w3,w4}
  \fill[black] (\point) circle (2pt);
  
  \fill[white] (v2) circle (1pt);
\end{tikzpicture}


==> img/example_webofstars_P.tikz <==
%\tikzsetnextfilename{example_webofstars_P}
\begin{tikzpicture}[scale=1]
  \tikzstyle{edge} = [draw,thick,-,black]

  % first polytope P
  \coordinate (e1) at (1,0);
  \coordinate (e2) at (0,1);
  \coordinate (-e1+e2) at (-1,1);
  \coordinate (-e2+e1) at (1,-1);
  \coordinate (-e1) at (-1,0);
  \coordinate (z)  at (0,0);

  \draw[fill=gray!40, draw = none] (-e1) -- (e2) -- (-e1+e2);

  \draw[edge] (e1) -- (e2) -- (-e1+e2) -- (-e1) -- (-e2+e1) -- (e1) -- cycle;
  \draw[edge] (-e2+e1) -- (e2) -- (-e1);

  \foreach \point in {e1,e2,-e1+e2,-e2+e1,-e1,z}
  \fill[black] (\point) circle (2pt);
  
  \fill[white] (z) circle (1pt);

  % labeling
  \node at (-0.7,0.7) {$\sigma_1$};
  \node at (-0,0.3) {$\sigma_2$};
  \node at (0.7,0) {$\sigma_3$};
\end{tikzpicture}


==> img/example_webofstars_Q.tikz <==
%\tikzsetnextfilename{example_webofstars_Q}
\begin{tikzpicture}[scale=1]
  \tikzstyle{edge} = [draw,thick,-,black]

  % first polytope P
  \coordinate (v0) at (-1,-1);
  \coordinate (v1) at (1,-1);
  \coordinate (v2) at (1,1);
  \coordinate (v3) at (-1,1);
  \coordinate (w1) at (-1,0);
  \coordinate (w2) at (0,1);
  \coordinate (w3) at (0,-1);
  \coordinate (w4) at (1,0);
  \coordinate (z)  at (0,0);

  \draw[fill=gray!40, -, draw = black, ultra thick] (v1) -- (v2) -- (v3) -- (w1) -- (v1) -- cycle;
  \draw[edge, ultra thick] (v1) -- (w2) -- (w1);
  \draw[edge] (v0) -- (v1) -- (v2) -- (v3) -- (v0) -- cycle;

  \foreach \point in {v0,v1,v2,v3,w1,w2,w3,w4,z}
  \fill[black] (\point) circle (2pt);

  \fill[gray!40] (z) circle (1pt);

  % labeling
  \node at (-0.7,0.7) {$\tau_1$};
  \node at (.3,-.3) {$\tau_2$};
  \node at (0.7,0.5) {$\tau_3$};
  \node at (-0.5,-0.7) {$\tau_4$};
\end{tikzpicture}


==> img/stabbing_ray_a.tikz <==
%\tikzsetnextfilename{stabbing_ray_a}
\begin{tikzpicture}[scale=1]
  % fix height
  \draw[opacity=0] (-0.3,2.2) -- (4.3,-1.2);

  \coordinate (sigma) at (1,0.5);
  \coordinate (tau) at (3,0);
  \coordinate (o) at (0,0);
  \coordinate (ray) at (4,0.5);

  \fill[blue!20] (sigma) ellipse (0.3 and 0.5);
  \node at ($(sigma)+(0,0.15)$) {\footnotesize $\sigma$};

  \fill[red!20] (tau) ellipse (0.3 and 0.5);
  \node at ($(tau)+(0,-0.15)$) {\footnotesize $\tau$};

  \draw[black, -> ,name path=line 1] (o) -- (ray);
  \draw[orange, ultra thick, name path=line 2] (3,2) -- (1,-1);

  \fill (o) circle (1.5pt);
  \node at ($(o)+(-0.3,0)$) {\footnotesize $0$};

  \fill[name intersections={of=line 1 and line 2, by=x}] (x) circle (1.5pt)node[above] {\footnotesize $r$};

  \fill ($(o)!(sigma)!(ray)$) circle (1.5pt);
  \fill ($(o)!(tau)!(ray)$) circle (1.5pt);
  \node at ($(o)!(sigma)!(ray)+(0,-0.3)$) {\footnotesize $\lambda r$};
  \node at ($(o)!(tau)!(ray)+(0,0.3)$) {\footnotesize $\mu r$};
\end{tikzpicture}

==> img/stabbing_ray_b.tikz <==
%\tikzsetnextfilename{stabbing_ray_b}
\begin{tikzpicture}[scale=1]
  % fix height
  \draw[opacity=0] (-0.8,2.2) -- (3.8,-1.2);

  \coordinate (sigma) at (1,1);
  \coordinate (tau) at (2,-0.3);
  \coordinate (o) at (0,0);
  \coordinate (ray) at (3.5,1);

  \fill[blue!20] (sigma) ellipse (0.3 and 0.5);
  \node at ($(sigma)+(0,0)$) {\footnotesize $\sigma$};

  \fill[red!20] (tau) ellipse (0.3 and 0.5);
  \node at ($(tau)+(0,0)$) {\footnotesize $\tau$};

  % \draw[gray, thick, -> ,name path=line 1] (o) -- (ray);
  \draw[orange, ultra thick, shorten <=-.7cm] (o) -- (ray);


  % according to tikz manual, tikz is not able to compute tanget of
  % a ellipse with a point. Therefore -> trial and error, since I am
  % to lazy to compute them myself
  \draw[blue!50, ->, shorten >=-.7cm] (o) -- ($(sigma)+(-0.13,0.5)$);
  \draw[blue!50, ->, shorten >=-.7cm] (o) -- ($(sigma)+(0.04,-0.5)$);

  \draw[red!70!black, ->, shorten >=-.7cm] (o) -- ($(tau)+(0,0.5)$);
  \draw[red!70!black, ->, shorten >=-.7cm] (o) -- ($(tau)+(-0.04,-0.5)$);

  \fill (o) circle (1.5pt);
  \node at ($(o)+(-0.3,0.2)$) {\footnotesize $0$};
\end{tikzpicture}

==> img/two_line_crossing_a.tikz <==
%\tikzsetnextfilename{two_line_crossing_a}
\begin{tikzpicture}
  \draw[->] (0,0) -- (3,0);
  \draw[->] (0,0) -- (0,2.5);

  \coordinate (my) at (0,1.5);
  \coordinate (y) at (0,1);

  \coordinate (x) at (1.1,0);
  \coordinate (lx) at (1.9,0);


  % \fill[black!20] (-0.1,0.7) rectangle (0.1,1.3);
  \fill[black!20] ($(my)+(0,-0.1)$) ellipse (0.3 and 0.6);
  \node at ($(my)+(0,0.2)$) {\footnotesize $\sigma_P$};

  % \fill[blue!20] (0.4,-0.1) rectangle (0.8,0.1);
  % \fill[red!20] (1.2,-0.1) rectangle (1.6,0.1);
  \fill[blue!20] ($(x)+(-0.2,0)$) ellipse (0.4 and 0.2);
  \fill[red!20] ($(lx)+(0.2,0)$) ellipse (0.4 and 0.2);
  \node at ($(x)+(-0.3,0)$) {\footnotesize $\tau_1$};
  \node at ($(lx)+(0.3,0)$) {\footnotesize $\tau_2$};


  \draw[gray, thick, name path=line 1] (x) -- (my);
  \draw[gray, thick, name path=line 2] (lx) -- (y);

  \fill[name intersections={of=line 1 and line 2, by=z}] (z) circle (1.5pt)node[above right] {\footnotesize $z$};

  \fill (my) circle (1.5pt);
  \fill (y) circle (1.5pt);
  \node at ($(my)+(-0.5,0)$) {\footnotesize $\mu y$};
  \node at ($(y)+(-0.5,0)$) {\footnotesize $y$};

  \fill (x) circle (1.5pt);
  \fill (lx) circle (1.5pt);
  \node at ($(x)+(0,-0.3)$) {\footnotesize $x$};
  \node at ($(lx)+(0,-0.3)$) {\footnotesize $\lambda x$};
  \fill (0,0) circle (1.5pt);
  \node at (-0.3,-0.3) {\footnotesize $0$};
\end{tikzpicture}


==> img/two_line_crossing_b.tikz <==
%\tikzsetnextfilename{two_line_crossing_b}
\begin{tikzpicture}
  \draw[->] (0,0) -- (3,0);
  \draw[->] (0,0) -- (0,2.5);

  \coordinate (ms) at (0,1.5);
  \coordinate (s) at (0,1);

  \coordinate (r) at (1.1,0);
  \coordinate (lr) at (1.9,0);


  % \fill[black!20] (-0.1,0.7) rectangle (0.1,1.3);
  \fill[red!20] ($(ms)+(0,0.2)$) ellipse (0.25 and 0.4);
  \node at ($(ms)+(0,0.3)$) {\footnotesize $\tau_P$};

  \fill[blue!20] ($(s)+(0,-0.2)$) ellipse (0.25 and 0.4);
  \node at ($(s)+(0,-0.3)$) {\footnotesize $\sigma_P$};

  % \fill[blue!20] (0.4,-0.1) rectangle (0.8,0.1);
  % \fill[red!20] (1.2,-0.1) rectangle (1.6,0.1);
  \fill[red!20] ($(r)+(-0.2,0)$) ellipse (0.4 and 0.2);
  \fill[blue!20] ($(lr)+(0.2,0)$) ellipse (0.4 and 0.2);
  \node at ($(r)+(-0.3,0)$) {\footnotesize $\tau_Q'$};
  \node at ($(lr)+(0.3,0)$) {\footnotesize $\sigma_Q'$};


  \draw[gray, thick, name path=line 1] (r) -- (ms);
  \draw[gray, thick, name path=line 2] (lr) -- (s);

% no name required here
%  \fill[name intersections={of=line 1 and line 2, by=y}] (y) circle (1.5pt)node[above right] {\footnotesize $y$};

  \fill (ms) circle (1.5pt);
  \fill (s) circle (1.5pt);
  \node at ($(ms)+(-0.5,0)$) {\footnotesize $\mu r$};
  \node at ($(s)+(-0.5,0)$) {\footnotesize $r$};

  \fill (r) circle (1.5pt);
  \fill (lr) circle (1.5pt);
  \node at ($(r)+(0,-0.3)$) {\footnotesize $\lambda x$};
  \node at ($(lr)+(0,-0.3)$) {\footnotesize $x$};
  \fill (0,0) circle (1.5pt);
  \node at (-0.3,-0.3) {\footnotesize $0$};
\end{tikzpicture}

